Random subcubes as a toy model for constraint satisfaction problems

We present an exactly solvable random-subcube model inspired by the structure of hard constraint satisfaction and optimization problems. Our model reproduces the structure of the solution space of the random k-satisfiability and k-coloring problems, and undergoes the same phase transitions as these problems. The comparison becomes quantitative in the large-k limit. Distance properties, as well the x-satisfiability threshold, are studied. The model is also generalized to define a continuous energy landscape useful for studying several aspects of glassy dynamics.

==> convhullpstex.tex <==
\begin{picture}(0,0)%
\includegraphics{convhullpstex.ps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5635,4244)(1365,-3977)
\put(2766,-2811){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_3$}%
}}}}
\put(2322,-3084){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_2$}%
}}}}
\put(2081,-3328){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_1$}%
}}}}
\put(3264,-493){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$s_{V_2}(e)$}%
}}}}
\put(3827,-1908){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$s_{V_3}(e)$}%
}}}}
\put(5731,-197){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}slope $1/T$}%
}}}}
\put(2026,-2141){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$s_{V_1}(e)$}%
}}}}
\put(5976,-2133){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_M(e_0)$}%
}}}}
\put(1380,-1689){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(4427,-3908){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\end{picture}%


==> diagTE2pstex.tex <==
\begin{picture}(0,0)%
\includegraphics{diagTE2pstex.ps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5740,4961)(1265,-4015)
\put(1839,106){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0}%
}}}}
\put(1839,466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.5}%
}}}}
\put(1839,826){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(1388,528){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}}
\put(1913,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0}%
}}}}
\put(2590,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.2}%
}}}}
\put(3266,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.4}%
}}}}
\put(3943,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.6}%
}}}}
\put(4620,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.8}%
}}}}
\put(5296,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1}%
}}}}
\put(5973,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1.2}%
}}}}
\put(6650,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1.4}%
}}}}
\put(4450,-3960){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}}
\put(1868,-59){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0}%
}}}}
\put(2545,-59){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.2}%
}}}}
\put(3221,-59){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.4}%
}}}}
\put(3898,-59){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.6}%
}}}}
\put(4575,-59){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.8}%
}}}}
\put(5251,-59){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1}%
}}}}
\put(5928,-59){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1.2}%
}}}}
\put(6605,-59){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1.4}%
}}}}
\put(4405,-246){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}}
\put(1838,-3648){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0}%
}}}}
\put(1838,-3111){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.05}%
}}}}
\put(1838,-2573){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.1}%
}}}}
\put(1838,-2036){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.15}%
}}}}
\put(1838,-1498){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.2}%
}}}}
\put(1838,-961){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.25}%
}}}}
\put(1387,-1974){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}energy}%
}}}}}
\put(1947,-746){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e^*$}%
}}}}
\put(1947,-1305){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_c$}%
}}}}
\put(1947,-3465){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_{\rm gs}$}%
}}}}
\put(1947,-2810){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_0^*$}%
}}}}
\put(5770,-3541){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_d$}%
}}}}
\put(4823,-3541){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_c$}%
}}}}
\put(3557,-2354){\rotatebox{40.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}condensed glass}%
}}}}}
\put(5527,-1254){\rotatebox{30.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}glass}%
}}}}}
\put(6467,-954){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}liquid}%
}}}}
\put(3367,-1774){\rotatebox{40.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}dynamical}%
}}}}}
\end{picture}%


==> diagpstex.tex <==
\begin{picture}(0,0)%
\includegraphics{diagpstex.ps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6947,4756)(584,-4302)
\put(938,-1323){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-0.05}%
}}}}
\put(938,-1052){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0}%
}}}}
\put(938,-781){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.05}%
}}}}
\put(938,-510){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.1}%
}}}}
\put(938,-238){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.15}%
}}}}
\put(938, 33){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.2}%
}}}}
\put(1013,-1448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.4}%
}}}}
\put(1548,-1448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.5}%
}}}}
\put(2083,-1448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.6}%
}}}}
\put(2618,-1448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.7}%
}}}}
\put(3153,-1448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.8}%
}}}}
\put(3688,-1448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.9}%
}}}}
\put(2350,-1635){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(2564,-455){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}slope $-1$}%
}}}}
\put(2618,-1215){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_M$}%
}}}}
\put(3207,-835){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_{\rm tot}$}%
}}}}
\put(4613,-1323){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-0.01}%
}}}}
\put(4613,-1041){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0}%
}}}}
\put(4613,-759){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.01}%
}}}}
\put(4613,-477){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.02}%
}}}}
\put(4613,-195){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.03}%
}}}}
\put(4613, 87){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.04}%
}}}}
\put(4688,-1448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.45}%
}}}}
\put(5357,-1448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.5}%
}}}}
\put(6026,-1448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.55}%
}}}}
\put(6694,-1448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.6}%
}}}}
\put(7363,-1448){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.65}%
}}}}
\put(6025,-1635){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(6333,-167){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}slope $-1$}%
}}}}
\put(1028,-4106){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0}%
}}}}
\put(1028,-3711){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.1}%
}}}}
\put(1028,-3315){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.2}%
}}}}
\put(1028,-2920){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.3}%
}}}}
\put(1028,-2524){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.4}%
}}}}
\put(1028,-2129){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.5}%
}}}}
\put(1103,-4231){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.8}%
}}}}
\put(2303,-4231){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.85}%
}}}}
\put(3503,-4231){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.9}%
}}}}
\put(4703,-4231){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.95}%
}}}}
\put(5903,-4231){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1}%
}}}}
\put(5978,-2129){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(5978,-2524){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.8}%
}}}}
\put(5978,-2920){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.6}%
}}}}
\put(5978,-3315){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.4}%
}}}}
\put(5978,-3711){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.2}%
}}}}
\put(1823,-3908){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma^*$}%
}}}}
\put(2303,-3434){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma_{\rm tot}$}%
}}}}
\put(4943,-2524){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(6721,-916){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_{\rm tot}=s_M$}%
}}}}
\put(5856,-60){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}slope $-m$}%
}}}}
\put(3083,-2484){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_{\rm tot}$}%
}}}}
\put(4173,-4238){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_c$}%
}}}}
\put(2841,229){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsc{Non-Condensed}}%
}}}}
\put(6511,239){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsc{Condensed}}%
}}}}
\put(2396,-926){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^*$}%
}}}}
\put(1063,-348){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma^*$}%
}}}}
\put(953,-1780){\rotatebox{0.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s,\Sigma$}%
}}}}}
\put(6223,-1889){\rotatebox{0.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}}
\put(1643,-2908){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^*$}%
}}}}
\put(4843,-3488){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^*=s_M$}%
}}}}
\put(4316,319){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma(s)$}%
}}}}
\put(961,229){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma(s)$}%
}}}}
\put(6133,-4228){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> xsat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2880,1943)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: xsat.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Sep  3 20:06:47 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 288 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 550 M
63 0 V
2217 0 R
-63 0 V
1.000 UL
LTb
450 851 M
63 0 V
2217 0 R
-63 0 V
1.000 UL
LTb
450 1152 M
63 0 V
2217 0 R
-63 0 V
1.000 UL
LTb
450 1453 M
63 0 V
2217 0 R
-63 0 V
1.000 UL
LTb
450 1754 M
63 0 V
2217 0 R
-63 0 V
1.000 UL
LTb
450 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
678 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
906 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1134 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1362 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1590 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1818 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2046 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2274 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2502 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2730 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 300 M
2280 0 V
0 1544 V
-2280 0 V
450 300 L
LTb
LTb
1.000 UP
LTb
LTb
LTb
LTb
LTb
1.000 UL
LTb
483 1687 M
-33 -8 V
33 -8 V
81 8 R
-114 0 V
1.000 UL
LTb
483 459 M
-33 -8 V
33 -8 V
81 8 R
-114 0 V
1.000 UL
LT1
451 459 M
1 7 V
1 6 V
1 6 V
1 6 V
1 6 V
1 6 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
2 5 V
1 5 V
1 4 V
1 5 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
2 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
stroke
558 845 M
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
2 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
stroke
665 1089 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
stroke
772 1275 M
1 2 V
1 1 V
1 2 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
stroke
879 1421 M
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
stroke
987 1535 M
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke
1094 1623 M
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
stroke
1201 1687 M
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
stroke
1308 1729 M
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
1415 1750 M
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1.000 UL
LT1
2729 459 M
-1 7 V
-1 6 V
-1 6 V
-1 6 V
-1 6 V
-1 6 V
-1 5 V
-1 5 V
-1 5 V
-1 5 V
-1 5 V
-1 5 V
-1 5 V
-1 5 V
-1 4 V
-2 5 V
-1 5 V
-1 4 V
-1 5 V
-1 4 V
-1 4 V
-1 5 V
-1 4 V
-1 4 V
-1 4 V
-1 4 V
-1 4 V
-1 5 V
-1 4 V
-1 4 V
-1 4 V
-1 3 V
-1 4 V
-1 4 V
-1 4 V
-1 4 V
-1 4 V
-1 3 V
-1 4 V
-1 4 V
-1 4 V
-1 3 V
-1 4 V
-1 4 V
-1 3 V
-1 4 V
-1 3 V
-1 4 V
-1 3 V
-2 4 V
-1 3 V
-1 4 V
-1 3 V
-1 4 V
-1 3 V
-1 3 V
-1 4 V
-1 3 V
-1 3 V
-1 4 V
-1 3 V
-1 3 V
-1 4 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 4 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 4 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
stroke
2622 845 M
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 2 V
-2 3 V
-1 2 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 2 V
-1 3 V
-1 2 V
-1 3 V
-1 2 V
-1 3 V
-1 2 V
-1 3 V
-1 2 V
-1 3 V
-1 2 V
-1 3 V
-1 2 V
-1 3 V
-1 2 V
-1 2 V
-1 3 V
-1 2 V
-1 3 V
-1 2 V
-1 2 V
-1 3 V
-2 2 V
-1 3 V
-1 2 V
-1 2 V
-1 3 V
-1 2 V
-1 2 V
-1 3 V
-1 2 V
-1 2 V
-1 3 V
-1 2 V
-1 2 V
-1 2 V
-1 3 V
-1 2 V
-1 2 V
-1 3 V
-1 2 V
-1 2 V
-1 2 V
-1 3 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 3 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 3 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 2 V
-1 3 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 3 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
stroke
2515 1089 M
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-2 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
stroke
2408 1275 M
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
stroke
2301 1421 M
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
stroke
2193 1535 M
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
stroke
2086 1623 M
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
stroke
1979 1687 M
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
stroke
1872 1729 M
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
1765 1750 M
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
1.000 UL
LT2
564 1754 M
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
3 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
3 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
3 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
3 -3 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
3 -3 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
3 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
3 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -5 V
3 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -4 V
3 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -4 V
3 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
stroke
789 1454 M
3 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
3 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
3 -5 V
2 -6 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
3 -6 V
2 -5 V
2 -6 V
2 -5 V
2 -6 V
2 -6 V
3 -5 V
2 -6 V
2 -6 V
2 -5 V
2 -6 V
2 -6 V
3 -6 V
2 -6 V
2 -5 V
2 -6 V
2 -6 V
2 -6 V
3 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
3 -7 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -7 V
3 -6 V
2 -6 V
2 -7 V
2 -6 V
2 -6 V
2 -7 V
3 -6 V
2 -7 V
2 -6 V
2 -7 V
2 -6 V
2 -7 V
3 -6 V
2 -7 V
2 -6 V
2 -7 V
2 -7 V
2 -6 V
3 -7 V
2 -7 V
2 -7 V
2 -6 V
2 -7 V
2 -7 V
3 -7 V
2 -7 V
2 -7 V
2 -7 V
2 -7 V
2 -7 V
3 -7 V
2 -7 V
2 -7 V
2 -7 V
2 -7 V
2 -7 V
3 -7 V
2 -7 V
2 -7 V
2 -8 V
2 -7 V
2 -7 V
3 -7 V
2 -8 V
2 -7 V
2 -7 V
2 -8 V
2 -7 V
3 -7 V
2 -8 V
2 -7 V
2 -8 V
2 -7 V
2 -8 V
3 -7 V
2 -8 V
2 -7 V
stroke
1015 794 M
2 -8 V
2 -7 V
2 -8 V
3 -8 V
2 -7 V
2 -8 V
2 -8 V
2 -7 V
2 -8 V
3 -8 V
2 -8 V
2 -8 V
2 -7 V
2 -8 V
3 -8 V
2 -8 V
2 -8 V
2 -8 V
2 -8 V
2 -8 V
3 -8 V
2 -8 V
2 -8 V
2 -8 V
2 -8 V
2 -8 V
3 -8 V
2 -8 V
2 -9 V
2 -8 V
2 -8 V
2 -8 V
3 -8 V
2 -9 V
2 -8 V
2 -8 V
2 -8 V
2 -9 V
3 -8 V
2 -9 V
2 -8 V
2 -8 V
2 -9 V
2 -8 V
3 -9 V
2 -8 V
2 -9 V
2 -8 V
2 -9 V
2 -8 V
3 -9 V
2 -8 V
2 -9 V
2 -9 V
2 -8 V
2 -9 V
3 -9 V
2 -8 V
2 -9 V
2 -9 V
1 -3 V
2.000 UL
LT0
450 1754 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
554 1754 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2.000 UL
LT0
564 1754 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke
641 1710 M
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
stroke
694 1640 M
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
stroke
740 1559 M
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
stroke
782 1472 M
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
stroke
821 1380 M
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
2.000 UL
LT0
830 1358 M
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
stroke
903 1449 M
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
stroke
974 1524 M
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
stroke
1052 1592 M
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
stroke
1138 1652 M
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
stroke
1230 1700 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke
1319 1732 M
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
1415 1750 M
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2.000 UL
LT0
1701 1754 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
stroke
1808 1744 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
stroke
1915 1714 M
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke
2022 1664 M
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
stroke
2130 1591 M
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke
2237 1493 M
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
stroke
2344 1366 M
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
stroke
2451 1206 M
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
stroke
2558 999 M
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
stroke
2665 719 M
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
2 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
2 -5 V
1 -4 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -6 V
1 -6 V
1 -6 V
1 -6 V
1 -6 V
1 -7 V
2.000 UL
LT0
LTb
LT0
2367 1731 M
263 0 V
-1151 23 R
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
1581 1754 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
1685 1754 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1.000 UL
LTa
450 1358 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
554 1358 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
658 1358 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
762 1358 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1.000 UL
LTb
450 300 M
2280 0 V
0 1544 V
-2280 0 V
450 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2317,1731){\makebox(0,0)[r]{$\alpha_s(x)$}}%
\put(1043,1001){\makebox(0,0)[l]{$\blue x_1$}}%
\put(678,1001){\makebox(0,0)[l]{$\green x_2$}}%
\put(496,1303){\makebox(0,0)[l]{$\alpha_{\rm gap}$}}%
\put(587,466){\makebox(0,0)[l]{$\alpha_{\rm sep}$}}%
\put(587,1649){\makebox(0,0)[l]{$\alpha_c$}}%
\put(1590,50){\makebox(0,0){$x$}}%
\put(100,1072){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\alpha$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2730,200){\makebox(0,0){ 1}}%
\put(2502,200){\makebox(0,0){ 0.9}}%
\put(2274,200){\makebox(0,0){ 0.8}}%
\put(2046,200){\makebox(0,0){ 0.7}}%
\put(1818,200){\makebox(0,0){ 0.6}}%
\put(1590,200){\makebox(0,0){ 0.5}}%
\put(1362,200){\makebox(0,0){ 0.4}}%
\put(1134,200){\makebox(0,0){ 0.3}}%
\put(906,200){\makebox(0,0){ 0.2}}%
\put(678,200){\makebox(0,0){ 0.1}}%
\put(450,200){\makebox(0,0){ 0}}%
\put(400,1754){\makebox(0,0)[r]{ 1}}%
\put(400,1453){\makebox(0,0)[r]{ 0.9}}%
\put(400,1152){\makebox(0,0)[r]{ 0.8}}%
\put(400,851){\makebox(0,0)[r]{ 0.7}}%
\put(400,550){\makebox(0,0)[r]{ 0.6}}%
\end{picture}%
\endgroup
\endinput

